Optimal Deterministic Mechanisms for an Additive Buyer

We study revenue maximization by deterministic mechanisms for the simplest case for which Myerson's characterization does not hold: a single seller selling two items, with independently distributed values, to a single additive buyer. We prove that optimal mechanisms are submodular and hence monotone. Furthermore, we show that in the IID case, optimal mechanisms are symmetric. Our characterizations are surprisingly non-trivial, and we show that they fail to extend in several natural ways, e.g. for correlated distributions or more than two items. In particular, this shows that the optimality of symmetric mechanisms does not follow from the symmetry of the IID distribution.

==> plots/BREV-DREV-ER-m1.tex <==
\ifdefined\PAPER
\else

\documentclass[10pt]{article}
\usepackage{tikz, ifthen,etoolbox,color}
%\usetikzlibrary{arrows}
\usepackage{calc}
%\usetikzpackage{calc}
\usetikzlibrary{arrows.meta}
\newcommand{\ignore}[1]{}%

\begin{document}
\pagestyle{empty}

\fi

\ifdefined\SCALEA
\else
\def\SCALEA{0.07}
\fi
\begin{tikzpicture} [scale = \SCALEA]
\tikzstyle{every node}=[font=\LARGE]
\usetikzlibrary{calc}

\def\a{27} % item 1's price
\def\b{70} % item 2's price
\def\c{85} % bundle price

\def\width{3} % line width
\def\shift{1.5} % shift so we can see both lines


\ifdefined\CHUPCHIK
\else
\def\CHUPCHIK{6}
\def\cwidth{1}
\fi


% box
\draw  (0,0) -- (0,100) -- (100,100)-- (100,0) -- (0,0) [line width = \width];

% asymmetric menu (a,b,c)
\draw  (0,\b) -- (\c-\b,\b) -- (\c-\b,100)  [line width = \width];
\draw  (0,\c-\a) -- (100,\c-\a)  [line width = \width/3, dotted];
%%\draw  (\a,0) -- (\a,\c-\a) -- (100,\c-\a)  [line width = \width];
\draw  (\c,0) -- (\c-\b,\b)  [line width = \width];
%\draw  (\a,\c-\a) -- (\c-\b,\b)  [line width = \width];

% Chupchiks
\draw  (-\CHUPCHIK,\b) -- (0, \b) [line width = \cwidth]; % b
\draw  (\a, 0) -- (\a, -\CHUPCHIK) [line width = \cwidth]; % a
\draw  (\c-\b,100+\CHUPCHIK) -- (\c-\b,100) [line width = \cwidth]; % c-b
\draw  (100,\c-\a) -- (100+\CHUPCHIK,\c-\a)  [line width = \cwidth]; % c-a
\draw  (\c  - 1, 0) -- (\c - 1, -\CHUPCHIK) [line width = \cwidth]; % c

%\draw (0.5*\a+50, 0.5*\c-0.5*\a) node {$a$};
\draw (0.5*\c-0.5*\b, 0.5*\b+50) node {$b$};
\draw (0.5*\c-0.5*\b+50, 0.5*\c-0.5*\a+50) node {$c$};


% axes
\draw (\a, -7-\CHUPCHIK) node {$a$};
\draw (-7-\CHUPCHIK, \b) node {$b$};
\draw (\c-\b, 107+\CHUPCHIK) node {$c-b$};
\draw (101+\CHUPCHIK,\c-\a) node [right] {$c-a$};
\draw (\c, -7-\CHUPCHIK) node {$c$};








\end{tikzpicture}
\ifdefined\PAPER
\else
\end{document}
\fi

==> plots/asymmetric.tex <==
\ifdefined\PAPER
\else

\documentclass[10pt]{article}
\usepackage{tikz, ifthen,etoolbox,color}
%\usetikzlibrary{arrows}
\usepackage{calc}
%\usetikzpackage{calc}
\usetikzlibrary{arrows.meta}
\newcommand{\ignore}[1]{}%

\begin{document}
\pagestyle{empty}

\fi

\ifdefined\SCALEA
\else
\def\SCALEA{0.07}
\fi
\begin{tikzpicture} [scale = \SCALEA]
\tikzstyle{every node}=[font=\LARGE]
\usetikzlibrary{calc}

\def\a{27} % item 1's price
\def\b{70} % item 2's price
\def\c{85} % bundle price

\def\width{3} % line width
\def\shift{1.5} % shift so we can see both lines


\ifdefined\CHUPCHIK
\else
\def\CHUPCHIK{6}
\def\cwidth{1}
\fi


% box
\draw  (0,0) -- (0,100) -- (100,100)-- (100,0) -- (0,0) [line width = \width];

% asymmetric menu (a,b,c)
\draw  (0,\b) -- (\c-\b,\b) -- (\c-\b,100)  [line width = \width];
\draw  (\a,0) -- (\a,\c-\a) -- (100,\c-\a)  [line width = \width];
\draw  (\a,\c-\a) -- (\c-\b,\b)  [line width = \width];

% Chupchiks
\draw  (-\CHUPCHIK,\b) -- (0, \b) [line width = \cwidth]; % b
\draw  (\a, 0) -- (\a, -\CHUPCHIK) [line width = \cwidth]; % a
\draw  (\c-\b,100+\CHUPCHIK) -- (\c-\b,100) [line width = \cwidth]; % c-b
\draw  (100,\c-\a) -- (100+\CHUPCHIK,\c-\a)  [line width = \cwidth]; % c-a


\draw (0.5*\a+50, 0.5*\c-0.5*\a) node {$a$};
\draw (0.5*\c-0.5*\b, 0.5*\b+50) node {$b$};
\draw (0.5*\c-0.5*\b+50, 0.5*\c-0.5*\a+50) node {$c$};


% axes
\draw (\a, -7-\CHUPCHIK) node {$a$};
\draw (-7-\CHUPCHIK, \b) node {$b$};
\draw (\c-\b, 107+\CHUPCHIK) node {$c-b$};
\draw (101+\CHUPCHIK,\c-\a) node [right] {$c-a$};







\end{tikzpicture}
\ifdefined\PAPER
\else
\end{document}
\fi

==> plots/blue.tex <==
\ifdefined\PAPER
\else

\documentclass[10pt]{article}
\usepackage{tikz, ifthen,etoolbox,color}
%\usetikzlibrary{arrows}
\usepackage{calc}
%\usetikzpackage{calc}
\usetikzlibrary{arrows.meta}
\newcommand{\ignore}[1]{}%

\begin{document}
\pagestyle{empty}
\fi
\ifdefined\SCALEA
\else
\def\SCALEA{0.07}
\fi
\begin{tikzpicture} [scale = \SCALEA]
\tikzstyle{every node}=[font=\LARGE]
\usetikzlibrary{calc}

\def\a{27} % item 1's price
\def\b{70} % item 2's price
\def\c{85} % bundle price

\def\width{3} % line width
\def\shift{1.5} % shift so we can see both lines

\ifdefined\CHUPCHIK
\else
\def\CHUPCHIK{6}
\def\cwidth{1}
\fi



% box
\draw  (0,0) -- (0,100) -- (100,100)-- (100,0) -- (0,0) [line width = \width];



% blue menu (c-a, c-a, 2c-2a)
\draw  (\c-\a,0) -- (\c-\a,100)  [line width = \width, color = blue];%, dotted];
\draw  (0,\c-\a+\shift) -- (100,\c-\a+\shift)  [line width = \width, color = blue];


\draw (0.5*\c-0.5*\a+50, 0.5*\c-0.5*\a) node [color = blue] {$c-a$};
\draw (0.5*\c-0.5*\a, 0.5*\c-0.5*\a+50) node [color = blue] {$c-a$};
\draw (0.5*\c-0.5*\a+50, 0.5*\c-0.5*\a+50) node [color = blue] {$2c-2a$};


% axes
\draw (\c-\a, -7-\CHUPCHIK) node {$c-a$};
\draw (-2-\CHUPCHIK, \c-\a) node [left] {$c-a$};


% Chupchiks
\draw  (0,\c-\a) -- (0-\CHUPCHIK,\c-\a)  [line width = \cwidth]; % c-a
\draw  (\c-\a,0) -- (\c-\a,0-\CHUPCHIK)  [line width = \cwidth]; % c-a




\end{tikzpicture}
\ifdefined\PAPER
\else
\end{document}
\fi

==> plots/blue_green.tex <==
\ifdefined\PAPER
\else

\documentclass[10pt]{article}
\usepackage{tikz, ifthen,etoolbox,color}
%\usetikzlibrary{arrows}
\usepackage{calc}
%\usetikzpackage{calc}
\usetikzlibrary{arrows.meta}
\newcommand{\ignore}[1]{}%

\begin{document}
\pagestyle{empty}
\fi
\ifdefined\SCALEB
\else
\def\SCALEB{0.07}
\fi
\begin{tikzpicture} [scale = \SCALEB]
%\tikzstyle{every node}=[font=\large]
\usetikzlibrary{calc}
\usetikzlibrary{shapes.multipart}

\def\a{27} % item 1's price
\def\b{70} % item 2's price
\def\c{85} % bundle price

\def\width{3} % line width
\def\shift{1.5} % shift so we can see both lines


\ifdefined\CHUPCHIK
\else
\def\CHUPCHIK{6}
\def\cwidth{1}
\fi

% box
\draw  (0,0) -- (0,100) -- (100,100)-- (100,0) -- (0,0) [line width = \width];


% blue menu (c-a, c-a, 2c-2a)
\draw  (\c-\a,0) -- (\c-\a,100)  [line width = \width, color = blue];%, dotted];
\draw  (0,\c-\a+\shift) -- (100,\c-\a+\shift)  [line width = \width, color = blue];

% green menu (b,b,c)
\draw  (0,\b-\shift) -- (\c-\b-\shift,\b-\shift) -- (\c-\b-\shift,100)  [line width = \width, color = green];
\draw  (\b,0) -- (\b,\c-\b) -- (100,\c-\b)  [line width = \width, color = green];
\draw  (\b,\c-\b) -- (\c-\b-\shift,\b-\shift)  [line width = \width, color = green];



% asymmetric menu (a,b,c)
\draw  (0,\b) -- (\c-\b,\b) -- (\c-\b,100)  [line width = \width];
\draw  (\a,0) -- (\a,\c-\a) -- (100,\c-\a)  [line width = \width];
\draw  (\a,\c-\a) -- (\c-\b,\b)  [line width = \width];

% reverse menu (b,a,c)
\draw  (\b,0) -- (\b,\c-\b) -- (100, \c-\b)  [line width = \width, dotted];
\draw  (0,\a) -- (\c-\a,\a) -- (\c-\a, 100)  [line width = \width, dotted];
\draw  (\c-\a,\a) -- (\b,\c-\b,)  [line width = \width, dotted];


% Chupchiks
\draw  (-\CHUPCHIK,\b) -- (0, \b) [line width = \cwidth]; % b
\draw  (\a, 0) -- (\a, -\CHUPCHIK) [line width = \cwidth]; % a
\draw  (\c-\b,100+\CHUPCHIK) -- (\c-\b,100) [line width = \cwidth]; % c-b
\draw  (0,\c-\a) -- (0-\CHUPCHIK,\c-\a)  [line width = \cwidth]; % c-a


\draw (0.5*\a, 0.5*\c) node {$-a$};
\draw (0.5*\c-0.5*\b, 0.5*\b+50) node [rotate = 70] {$c$$-$$2a$};\draw (0.5*\c-0.5*\b, 0.5*\b+0.5*\c-0.5*\a) node {$c$$-$$2a$};
\draw (0.25*\c + 0.5*\a, 0.25*\c + 0.5*\a) node {$-2a$};
\draw (0.75*\c - 0.5*\a, 0.75*\c - 0.5*\a) node {$c$$-$$2a$};
\draw (0.5*\c, 0.5*\c-0.5*\a + 50) node {$c-2a$};
\draw (0.5*\c-0.5*\a+50, 0.5*\c-0.5*\a+50) node {$c-2a$};


\draw (0.5*\c, 0.5*\a) node {$-a$};
\draw (0.5*\b+50, 0.5*\c-0.5*\b) node {$c-2a$};
\draw (0.5*\b+0.5*\c-0.5*\a, 0.5*\c-0.5*\b) node [rotate = 70]{$c$$-$$2a$};\draw (0.5*\c-0.5*\a + 50, 0.5*\c) node {$c-2a$};



% axes
\draw (\a, -7-\CHUPCHIK) node {$a$};
\draw (-2-\CHUPCHIK, \b) node [left] {$b$};
\draw (\c-\b, 107+\CHUPCHIK) node {$c-b$};
\draw (-2-\CHUPCHIK,\c-\a) node [left] {$c-a$};




\end{tikzpicture}
\ifdefined\PAPER
\else
\end{document}
\fi

==> plots/blue_green_rearranged.tex <==
\ifdefined\PAPER
\else

\documentclass[10pt]{article}
\usepackage{tikz, ifthen,etoolbox,color}
%\usetikzlibrary{arrows}
\usepackage{calc}
%\usetikzpackage{calc}
\usetikzlibrary{arrows.meta}
\newcommand{\ignore}[1]{}%

\begin{document}
\pagestyle{empty}
\fi
\ifdefined\SCALEB
\else
\def\SCALEB{0.07}
\fi
\begin{tikzpicture} [scale = \SCALEB]
%\tikzstyle{every node}=[font=\large]
\usetikzlibrary{calc}
\usetikzlibrary{shapes.multipart}

\def\a{27} % item 1's price
\def\b{70} % item 2's price
\def\c{85} % bundle price

\def\width{3} % line width
\def\shift{1.5} % shift so we can see both lines


\ifdefined\CHUPCHIK
\else
\def\CHUPCHIK{6}
\def\cwidth{1}
\fi

% box
\draw  (0,0) -- (0,100) -- (100,100)-- (100,0) -- (0,0) [line width = \width];


% blue menu (c-a, c-a, 2c-2a)
\draw  (\c-\a,0) -- (\c-\a,100)  [line width = \width, color = blue];%, dotted];
\draw  (0,\c-\a+\shift) -- (100,\c-\a+\shift)  [line width = \width, color = blue];

% green menu (b,b,c)
\draw  (0,\b-\shift) -- (\c-\b-\shift,\b-\shift) -- (\c-\b-\shift,100)  [line width = \width, color = green];
\draw  (\b,0) -- (\b,\c-\b) -- (100,\c-\b)  [line width = \width, color = green];
\draw  (\b,\c-\b) -- (\c-\b-\shift,\b-\shift)  [line width = \width, color = green];



% asymmetric menu (a,b,c)
\draw  (0,\b) -- (\c-\b,\b) -- (\c-\b,100)  [line width = \width];
\draw  (\a,0) -- (\a,\c-\a) -- (100,\c-\a)  [line width = \width];
\draw  (\a,\c-\a) -- (\c-\b,\b)  [line width = \width];

% reverse menu (b,a,c)
\draw  (\b,0) -- (\b,\c-\b) -- (100, \c-\b)  [line width = \width, dotted];
\draw  (0,\a) -- (\c-\a,\a) -- (\c-\a, 100)  [line width = \width, dotted];
\draw  (\c-\a,\a) -- (\b,\c-\b,)  [line width = \width, dotted];


% Chupchiks
\draw  (-\CHUPCHIK,\b) -- (0, \b) [line width = \cwidth]; % b
\draw  (\a, 0) -- (\a, -\CHUPCHIK) [line width = \cwidth]; % a
\draw  (\c-\b,100+\CHUPCHIK) -- (\c-\b,100) [line width = \cwidth]; % c-b
\draw  (0,\c-\a) -- (0-\CHUPCHIK,\c-\a)  [line width = \cwidth]; % c-a


%\draw (0.5*\a, 0.5*\c) node {$-2a$};
\draw (0.5*\c-0.5*\b, 0.5*\b+50) node [rotate = 70] {$c$$-$$2a$};\draw (0.5*\c-0.5*\b, 0.5*\b+0.5*\c-0.5*\a) node {$c$$-$$2a$};
\draw (0.25*\c + 0.5*\a, 0.25*\c + 0.5*\a) node {$-2a$};
\draw (0.75*\c - 0.5*\a, 0.75*\c - 0.5*\a) node {$c$$-$$2a$};
\draw (0.5*\c, 0.5*\c-0.5*\a + 50) node {$c-2a$};
\draw (0.5*\c-0.5*\a+50, 0.5*\c-0.5*\a+50) node {$c-2a$};


\draw (0.5*\c, 0.5*\a) node {$-2a$};
\draw (0.5*\b+50, 0.5*\c-0.5*\b) node {$c-2a$};
\draw (0.5*\b+0.5*\c-0.5*\a, 0.5*\c-0.5*\b) node [rotate = 70]{$c$$-$$2a$};\draw (0.5*\c-0.5*\a + 50, 0.5*\c) node {$c-2a$};





% axes
\draw (\a, -7-\CHUPCHIK) node {$a$};
\draw (-2-\CHUPCHIK, \b) node [left] {$b$};
\draw (\c-\b, 107+\CHUPCHIK) node {$c-b$};
\draw (-2-\CHUPCHIK,\c-\a) node [left] {$c-a$};



\end{tikzpicture}
\ifdefined\PAPER
\else
\end{document}
\fi

==> plots/green.tex <==
\ifdefined\PAPER
\else

\documentclass[10pt]{article}
\usepackage{tikz, ifthen,etoolbox,color}
%\usetikzlibrary{arrows}
\usepackage{calc}
%\usetikzpackage{calc}
\usetikzlibrary{arrows.meta}
\newcommand{\ignore}[1]{}%

\begin{document}
\pagestyle{empty}
\fi
\ifdefined\SCALEA
\else
\def\SCALEA{0.07}
\fi
\begin{tikzpicture} [scale = \SCALEA]

\tikzstyle{every node}=[font=\LARGE]
\usetikzlibrary{calc}

\def\a{27} % item 1's price
\def\b{70} % item 2's price
\def\c{85} % bundle price

\def\width{3} % line width
\def\shift{1.5} % shift so we can see both lines

\ifdefined\CHUPCHIK
\else
\def\CHUPCHIK{6}
\def\cwidth{1}
\fi


% box
\draw  (0,0) -- (0,100) -- (100,100)-- (100,0) -- (0,0) [line width = \width];



% green menu (b,b,c)
\draw  (0,\b-\shift) -- (\c-\b-\shift,\b-\shift) -- (\c-\b-\shift,100)  [line width = \width, color = green];
\draw  (\b,0) -- (\b,\c-\b) -- (100,\c-\b)  [line width = \width, color = green];
\draw  (\b,\c-\b) -- (\c-\b-\shift,\b-\shift)  [line width = \width, color = green];


\draw (0.5*\b+50, 0.5*\c-0.5*\b) node [color = green] {$b$};
\draw (0.5*\c-0.5*\b, 0.5*\b+50) node [color = green] {$b$};
\draw (0.5*\c-0.5*\b+50, 0.5*\c-0.5*\b+50) node [color = green] {$c$};

% Chupchiks
\draw  (-\CHUPCHIK,\b) -- (0, \b) [line width = \cwidth]; % b
%\draw  (\a, 0) -- (\a, -\CHUPCHIK) [line width = \cwidth]; % a
\draw  (\c-\b,100+\CHUPCHIK) -- (\c-\b,100) [line width = \cwidth]; % c-b
%\draw  (100,\c-\a) -- (100+\CHUPCHIK,\c-\a)  [line width = \cwidth]; % c-a



% axes
\draw (\a, -7-\CHUPCHIK) node [white] {$a$};
\draw (-7-\CHUPCHIK, \b) node {$b$};
\draw (\c-\b, 107+\CHUPCHIK) node {$c-b$};
%\draw (113,\c-\a) node {$c-a$};





\end{tikzpicture}
\ifdefined\PAPER
\else
\end{document}
\fi

==> plots/red.tex <==
\ifdefined\PAPER
\else

\documentclass[10pt]{article}
\usepackage{tikz, ifthen,etoolbox,color}
%\usetikzlibrary{arrows}
\usepackage{calc}
%\usetikzpackage{calc}
\usetikzlibrary{arrows.meta}
\newcommand{\ignore}[1]{}%

\begin{document}
\pagestyle{empty}
\fi
\ifdefined\SCALEA
\else
\def\SCALEA{0.07}
\fi
\begin{tikzpicture} [scale = \SCALEA]
\tikzstyle{every node}=[font=\LARGE]
\usetikzlibrary{calc}

\def\a{27} % item 1's price
\def\b{70} % item 2's price
\def\c{85} % bundle price

\def\width{3} % line width
\def\shift{0} % shift so we can see both lines


\ifdefined\CHUPCHIK
\else
\def\CHUPCHIK{6}
\def\cwidth{1}
\fi

% box
\draw  (0,0) -- (0,100) -- (100,100)-- (100,0) -- (0,0) [line width = \width];

% asymmetric menu (a,b,c)
%\draw  (0,\b) -- (\c-\b,\b) -- (\c-\b,100)  [line width = \width];
%\draw  (\a,0) -- (\a,\c-\a) -- (100,\c-\a)  [line width = \width];
%\draw  (\a,\c-\a) -- (\c-\b,\b)  [line width = \width];


% red menu (a,a,2a)
\draw  (\a+\shift,0) -- (\a+\shift,100)  [line width = \width, color = red];%, dotted];
\draw  (0,\a) -- (100,\a)  [line width = \width, color = red];


\draw (0.5*\a+50, 0.5*\a) node [color = red] {$a$};
\draw (0.5*\a, 0.5*\a+50) node [color = red] {$a$};
\draw (0.5*\a+50, 0.5*\a+50) node [color = red] {$2a$};


% axes
\draw (\a, -7-\CHUPCHIK) node {$a$};
\draw (-7-\CHUPCHIK, \a) node {$a$};

% Chupchiks
\draw  (0, \a) -- (-\CHUPCHIK, \a) [line width = \cwidth]; % a
\draw  (\a, 0) -- (\a, -\CHUPCHIK) [line width = \cwidth]; % a




\end{tikzpicture}
\ifdefined\PAPER
\else
\end{document}
\fi

==> plots/red_green.tex <==
\ifdefined\PAPER
\else

\documentclass[10pt]{article}
\usepackage{tikz, ifthen,etoolbox,color}
%\usetikzlibrary{arrows}
\usepackage{calc}
%\usetikzpackage{calc}
\usetikzlibrary{arrows.meta}
\newcommand{\ignore}[1]{}%

\begin{document}
\pagestyle{empty}
\fi
\ifdefined\SCALEB
\else
\def\SCALEB{0.07}
\fi
\begin{tikzpicture} [scale = \SCALEB]
%\tikzstyle{every node}=[font=\large]
\usetikzlibrary{calc}

\def\a{27} % item 1's price
\def\b{70} % item 2's price
\def\c{85} % bundle price

\def\width{3} % line width
\def\shift{1.5} % shift so we can see both lines



\ifdefined\CHUPCHIK
\else
\def\CHUPCHIK{6}
\def\cwidth{1}
\fi


% box
\draw  (0,0) -- (0,100) -- (100,100)-- (100,0) -- (0,0) [line width = \width];


% red menu (a,a,2a)
\draw  (\a+\shift,0) -- (\a+\shift,100)  [line width = \width, color = red];%, dotted];
\draw  (0,\a) -- (100,\a)  [line width = \width, color = red];

% green menu (b,b,c)
\draw  (0,\b-\shift) -- (\c-\b-\shift,\b-\shift) -- (\c-\b-\shift,100)  [line width = \width, color = green];
\draw  (\b,0) -- (\b,\c-\b) -- (100,\c-\b)  [line width = \width, color = green];
\draw  (\b,\c-\b) -- (\c-\b-\shift,\b-\shift)  [line width = \width, color = green];



% asymmetric menu (a,b,c)
\draw  (0,\b) -- (\c-\b,\b) -- (\c-\b,100)  [line width = \width];
\draw  (\a,0) -- (\a,\c-\a) -- (100,\c-\a)  [line width = \width];
\draw  (\a,\c-\a) -- (\c-\b,\b)  [line width = \width];

% reverse menu (b,a,c)
\draw  (\b,0) -- (\b,\c-\b) -- (100, \c-\b)  [line width = \width, dotted];
\draw  (0,\a) -- (\c-\a,\a) -- (\c-\a, 100)  [line width = \width, dotted];
\draw  (\c-\a,\a) -- (\b,\c-\b,)  [line width = \width, dotted];


% Chupchiks
\draw  (-\CHUPCHIK,\b) -- (0, \b) [line width = \cwidth]; % b
\draw  (\a, 0) -- (\a, -\CHUPCHIK) [line width = \cwidth]; % a
\draw  (\c-\b,100+\CHUPCHIK) -- (\c-\b,100) [line width = \cwidth]; % c-b
\draw  (100,\c-\a) -- (100+\CHUPCHIK,\c-\a)  [line width = \cwidth]; % c-a



%\draw (0.5*\a, 0.5*\c) node {$0$};
%\draw (0.5*\c-0.5*\b, 0.5*\b+50) node {$0$};
%\draw (0.5*\c-0.5*\b + 0.5*\a, 0.5*\b+50) node {$0$};
%\draw (0.25*\c + 0.5*\a, 0.25*\c + 0.5*\a) node {$0$};
\draw (0.75*\c - 0.5*\a, 0.75*\c - 0.5*\a) node {$c$};
\draw (0.5*\c, 0.5*\c-0.5*\a + 50) node {$a$};
\draw (0.5*\c-0.5*\a+50, 0.5*\c-0.5*\a+50) node {$2a-c$};


%\draw (0.5*\c, 0.5*\a) node {$0$};
%\draw (0.5*\b+50, 0.5*\c-0.5*\b) node {$0$};
%\draw (0.5*\b+50, 0.5*\c-0.5*\b+0.5*\a) node {$0$};
\draw (0.5*\c-0.5*\a + 50, 0.5*\c) node {$a$};




% axes
\draw (\a, -7-\CHUPCHIK) node {$a$};
\draw (-2-\CHUPCHIK, \b) node [left] {$b$};
\draw (\c-\b, 107+\CHUPCHIK) node {$c-b$};
\draw (103+\CHUPCHIK,\c-\a) node [right] {$c-a$};



\end{tikzpicture}
\ifdefined\PAPER
\else
\end{document}
\fi

==> plots/red_green2.tex <==
\ifdefined\PAPER
\else

\documentclass[10pt]{article}
\usepackage{tikz, ifthen,etoolbox,color}
%\usetikzlibrary{arrows}
\usepackage{calc}
%\usetikzpackage{calc}
\usetikzlibrary{arrows.meta}
\newcommand{\ignore}[1]{}%

\begin{document}
\pagestyle{empty}
\fi
\ifdefined\SCALEB
\else
\def\SCALEB{0.07}
\fi
\begin{tikzpicture} [scale = \SCALEB]
%\tikzstyle{every node}=[font=\large]
\usetikzlibrary{calc}

\def\a{27} % item 1's price
\def\b{70} % item 2's price
\def\c{85} % bundle price

\def\width{3} % line width
\def\shift{1.5} % shift so we can see both lines


\ifdefined\CHUPCHIK
\else
\def\CHUPCHIK{6}
\def\cwidth{1}
\fi

% box
\draw  (0,0) -- (0,100) -- (100,100)-- (100,0) -- (0,0) [line width = \width];


% red menu (a,a,2a)
\draw  (\a+\shift,0) -- (\a+\shift,100)  [line width = \width, color = red];%, dotted];
\draw  (0,\a) -- (100,\a)  [line width = \width, color = red];

% green menu (b,b,c)
\draw  (0,\b-\shift) -- (\c-\b-\shift,\b-\shift) -- (\c-\b-\shift,100)  [line width = \width, color = green];
\draw  (\b,0) -- (\b,\c-\b) -- (100,\c-\b)  [line width = \width, color = green];
\draw  (\b,\c-\b) -- (\c-\b-\shift,\b-\shift)  [line width = \width, color = green];



% asymmetric menu (a,b,c)
\draw  (0,\b) -- (\c-\b,\b) -- (\c-\b,100)  [line width = \width];
\draw  (\a,0) -- (\a,\c-\a) -- (100,\c-\a)  [line width = \width];
\draw  (\a,\c-\a) -- (\c-\b,\b)  [line width = \width];

% reverse menu (b,a,c)
\draw  (\b,0) -- (\b,\c-\b) -- (100, \c-\b)  [line width = \width, dotted];
\draw  (0,\a) -- (\c-\a,\a) -- (\c-\a, 100)  [line width = \width, dotted];
\draw  (\c-\a,\a) -- (\b,\c-\b,)  [line width = \width, dotted];

% Chupchiks
\draw  (-\CHUPCHIK,\b) -- (0, \b) [line width = \cwidth]; % b
\draw  (\a, 0) -- (\a, -\CHUPCHIK) [line width = \cwidth]; % a
\draw  (\c-\b,100+\CHUPCHIK) -- (\c-\b,100) [line width = \cwidth]; % c-b
\draw  (100,\c-\a) -- (100+\CHUPCHIK,\c-\a)  [line width = \cwidth]; % c-a



%\draw (0.5*\a, 0.5*\c) node {$0$};
%\draw (0.5*\c-0.5*\b, 0.5*\b+50) node {$0$};
%\draw (0.5*\c-0.5*\b + 0.5*\a, 0.5*\b+50) node {$0$};
%\draw (0.25*\c + 0.5*\a, 0.25*\c + 0.5*\a) node {$0$};
\draw (0.75*\c - 0.5*\a, 0.75*\c - 0.5*\a) node {$c$};
\draw (0.5*\c, 0.5*\c-0.5*\a + 50) node {$2a$};
\draw (0.5*\c-0.5*\a+50, 0.5*\c-0.5*\a+50) node {$2a-c$};


%\draw (0.5*\c, 0.5*\a) node {$0$};
%\draw (0.5*\b+50, 0.5*\c-0.5*\b) node {$0$};
%\draw (0.5*\b+50, 0.5*\c-0.5*\b+0.5*\a) node {$0$};
%\draw (0.5*\c-0.5*\a + 50, 0.5*\c) node {$a$};




% axes
\draw (\a, -7-\CHUPCHIK) node {$a$};
\draw (-2-\CHUPCHIK, \b) node [left] {$b$};
\draw (\c-\b, 107+\CHUPCHIK) node {$c-b$};
\draw (103+\CHUPCHIK,\c-\a) node [right] {$c-a$};



\end{tikzpicture}
\ifdefined\PAPER
\else
\end{document}
\fi

==> plots/submodular.tex <==
\ifdefined\PAPER
\else

\documentclass[10pt]{article}
\usepackage{tikz, ifthen,etoolbox,color}
%\usetikzlibrary{arrows}
\usepackage{calc}
%\usetikzpackage{calc}
\usetikzlibrary{arrows.meta}
\newcommand{\ignore}[1]{}%

\begin{document}
\pagestyle{empty}
\fi
\ifdefined\SCALEC
\else
\def\SCALEC{0.07}
\fi
\begin{tikzpicture} [scale = \SCALEC]
\tikzstyle{every node}=[font=\LARGE]
\usetikzlibrary{calc}

\def\a{20} % item 1's price
\def\b{45} % item 2's price
\def\c{80} % bundle price

\def\width{3} % line width
\def\shift{1.5} % shift so we can see both lines

\ifdefined\CHUPCHIK
\else
\def\CHUPCHIK{6}
\def\cwidth{1}
\fi



% box
\draw  (0,0) -- (0,100) -- (100,100)-- (100,0) -- (0,0) [line width = \width];

% supermodular menu (a,b,c)
\draw  (0,\b) -- (\a, \b) -- (\a, 0)  [line width = \width];
\draw  (\c-\b,100) -- (\c-\b,\c-\a) -- (100,\c-\a)  [line width = \width];
\draw  (\a,\b) -- (\c-\b,\c-\a)  [line width = \width];

% Chupchiks
\draw  (-\CHUPCHIK,\b) -- (0, \b) [line width = \cwidth]; % b
\draw  (\a, 0) -- (\a, -\CHUPCHIK) [line width = \cwidth]; % a
\draw  (\c-\b,100+\CHUPCHIK) -- (\c-\b,100) [line width = \cwidth]; % c-b
\draw  (100,\c-\a) -- (100+\CHUPCHIK,\c-\a)  [line width = \cwidth]; % c-a


% brown menu (a,b,a+b)
\draw  (0,\b+\shift) -- (100,\b+\shift)  [line width = \width, color = brown];
\draw  (\a+\shift,0) -- (\a+\shift,100)  [line width = \width, color = brown];



% blue menu (c-b,b,c)
\draw  (0,\b-\shift) -- (100,\b-\shift)  [line width = \width, color = blue];
\draw  (\c-\b-\shift,0) -- (\c-\b-\shift,100)  [line width = \width, color = blue];



% symmetry line
%\draw  (0,0) -- (100,100) [line width = \width, dotted];

% axes
\draw (\a, -7-\CHUPCHIK) node {$a$};
\draw (-7-\CHUPCHIK, \b) node {$b$};
\draw (\c-\b, 107+\CHUPCHIK) node {$c-b$};
\draw (114+\CHUPCHIK, \c-\a) node {$c-a$};








\end{tikzpicture}

\ifdefined\PAPER
\else
\end{document}
\fi

==> plots/submodular_black.tex <==
\ifdefined\PAPER
\else

\documentclass[10pt]{article}
\usepackage{tikz, ifthen,etoolbox,color}
%\usetikzlibrary{arrows}
\usepackage{calc}
%\usetikzpackage{calc}
\usetikzlibrary{arrows.meta}
\newcommand{\ignore}[1]{}%

\begin{document}
\pagestyle{empty}
\fi
\ifdefined\SCALEC
\else
\def\SCALEC{0.07}
\fi
\begin{tikzpicture} [scale = \SCALEC]
\tikzstyle{every node}=[font=\LARGE]
\usetikzlibrary{calc}

\def\a{15} % item 1's price
\def\b{45} % item 2's price
\def\c{80} % bundle price

\def\width{3} % line width
\def\shift{1.5} % shift so we can see both lines


\ifdefined\CHUPCHIK
\else
\def\CHUPCHIK{6}
\def\cwidth{1}
\fi

% box
\draw  (0,0) -- (0,100) -- (100,100)-- (100,0) -- (0,0) [line width = \width];

% supermodular menu (a,b,c)
\draw  (0,\b) -- (\a, \b) -- (\a, 0)  [line width = \width];
\draw  (\c-\b,100) -- (\c-\b,\c-\a) -- (100,\c-\a)  [line width = \width];
\draw  (\a,\b) -- (\c-\b,\c-\a)  [line width = \width];

% Chupchiks
\draw  (-\CHUPCHIK,\b) -- (0, \b) [line width = \cwidth]; % b
\draw  (\a, 0) -- (\a, -\CHUPCHIK) [line width = \cwidth]; % a
\draw  (\c-\b,100+\CHUPCHIK) -- (\c-\b,100) [line width = \cwidth]; % c-b
\draw  (100,\c-\a) -- (100+\CHUPCHIK,\c-\a)  [line width = \cwidth]; % c-a





% axes
\draw (\a, -7 -\CHUPCHIK) node {$a$};
\draw (-7-\CHUPCHIK, \b) node {$b$};
\draw (\c-\b, 107+\CHUPCHIK) node {$c-b$};
\draw (116 +\CHUPCHIK, \c-\a) node {$c-a$};



% revenues:
\draw (50+0.5*\a, 0.5*\c - 0.5*\a) node {$a$};
\draw (0.5*\c - 0.5*\b, 50+0.5*\b) node {$b$};
\draw (50 + 0.5*\c - 0.5*\b, 50+0.5*\c - 0.5*\a) node {$c$};




\end{tikzpicture}

\ifdefined\PAPER
\else
\end{document}
\fi

==> plots/submodular_blue.tex <==
\ifdefined\PAPER
\else

\documentclass[10pt]{article}
\usepackage{tikz, ifthen,etoolbox,color}
%\usetikzlibrary{arrows}
\usepackage{calc}
%\usetikzpackage{calc}
\usetikzlibrary{arrows.meta}
\newcommand{\ignore}[1]{}%

\begin{document}
\pagestyle{empty}
\fi
\ifdefined\SCALEC
\else
\def\SCALEC{0.07}
\fi
\begin{tikzpicture} [scale = \SCALEC]
\tikzstyle{every node}=[font=\LARGE]
\usetikzlibrary{calc}

\def\a{15} % item 1's price
\def\b{45} % item 2's price
\def\c{80} % bundle price

\def\width{3} % line width
\def\shift{1.5} % shift so we can see both lines


\ifdefined\CHUPCHIK
\else
\def\CHUPCHIK{6}
\def\cwidth{1}
\fi


% box
\draw  (0,0) -- (0,100) -- (100,100)-- (100,0) -- (0,0) [line width = \width];




% blue menu (c-b,b,c)
\draw  (0,\b-\shift) -- (100,\b-\shift)  [line width = \width, color = blue];
\draw  (\c-\b-\shift,0) -- (\c-\b-\shift,100)  [line width = \width, color = blue];



% symmetry line
%\draw  (0,0) -- (100,100) [line width = \width, dotted];

% Chupchiks
\draw  (-\CHUPCHIK,\b) -- (0, \b) [line width = \cwidth]; % b
\draw  (\a, 0) -- (\a, -\CHUPCHIK) [line width = \cwidth]; % a



% axes
\draw (\a, -7 -\CHUPCHIK) node {$a$};
\draw (-7-\CHUPCHIK, \b) node {$b$};



% revenues:
\draw (50+0.5*\c-0.5*\b, 0.5*\b) node {\color{blue}$c-b$};
\draw (0.5*\c-0.5*\b, 50+0.5*\b) node {\color{blue}$b$};
\draw (50 + 0.5*\c-0.5*\b, 50+0.5*\b) node {\color{blue}$c$};





\end{tikzpicture}

\ifdefined\PAPER
\else
\end{document}
\fi

==> plots/submodular_brown.tex <==
\ifdefined\PAPER
\else

\documentclass[10pt]{article}
\usepackage{tikz, ifthen,etoolbox,color}
%\usetikzlibrary{arrows}
\usepackage{calc}
%\usetikzpackage{calc}
\usetikzlibrary{arrows.meta}
\newcommand{\ignore}[1]{}%

\begin{document}
\pagestyle{empty}
\fi
\ifdefined\SCALEC
\else
\def\SCALEC{0.07}
\fi
\begin{tikzpicture} [scale = \SCALEC]
\tikzstyle{every node}=[font=\LARGE]
\usetikzlibrary{calc}

\def\a{15} % item 1's price
\def\b{45} % item 2's price
\def\c{80} % bundle price

\def\width{3} % line width
\def\shift{0} % shift so we can see both lines -MB: not needed in this one, and is confusing here


\ifdefined\CHUPCHIK
\else
\def\CHUPCHIK{6}
\def\cwidth{1}
\fi

% box
\draw  (0,0) -- (0,100) -- (100,100)-- (100,0) -- (0,0) [line width = \width];


% brown menu (a,b,a+b)
\draw  (0,\b+\shift) -- (100,\b+\shift)  [line width = \width, color = brown];
\draw  (\a+\shift,0) -- (\a+\shift,100)  [line width = \width, color = brown];

% Chupchiks
\draw  (-\CHUPCHIK,\b) -- (0, \b) [line width = \cwidth]; % b
\draw  (\a, 0) -- (\a, -\CHUPCHIK) [line width = \cwidth]; % a


% symmetry line
%\draw  (0,0) -- (100,100) [line width = \width, dotted];

% axes
\draw (\a, -7-\CHUPCHIK) node {$a$};
\draw (-7-\CHUPCHIK, \b) node {$b$};

% revenues:
\draw (50+0.5*\a, 0.5*\b) node {\color{brown}$a$};
\draw (0.5*\a, 50+0.5*\b) node {\color{brown}$b$};
\draw (50 + 0.5*\a, 50+0.5*\b) node {\color{brown}$a+b$};







\end{tikzpicture}

\ifdefined\PAPER
\else
\end{document}
\fi

==> plots/submodular_revenues.tex <==
\ifdefined\PAPER
\else

\documentclass[10pt]{article}
\usepackage{tikz, ifthen,etoolbox,color}
%\usetikzlibrary{arrows}
\usepackage{calc}
%\usetikzpackage{calc}
\usetikzlibrary{arrows.meta}
\newcommand{\ignore}[1]{}%

\begin{document}
\pagestyle{empty}
\fi
\ifdefined\SCALEC
\else
\def\SCALEC{0.07}
\fi
\begin{tikzpicture} [scale = \SCALEC]
\tikzstyle{every node}=[font=\LARGE]
\usetikzlibrary{calc}

\def\a{15} % item 1's price
\def\b{45} % item 2's price
\def\c{80} % bundle price

\def\width{3} % line width
\def\shift{1.5} % shift so we can see both lines


\ifdefined\CHUPCHIK
\else
\def\CHUPCHIK{6}
\def\cwidth{1}
\fi

% box
\draw  (0,0) -- (0,100) -- (100,100)-- (100,0) -- (0,0) [line width = \width];

% supermodular menu (a,b,c)
\draw  (0,\b) -- (\a, \b) -- (\a, 0)  [line width = \width];
\draw  (\c-\b,100) -- (\c-\b,\c-\a) -- (100,\c-\a)  [line width = \width];
\draw  (\a,\b) -- (\c-\b,\c-\a)  [line width = \width];

% Chupchiks
\draw  (-\CHUPCHIK,\b) -- (0, \b) [line width = \cwidth]; % b
\draw  (\a, 0) -- (\a, -\CHUPCHIK) [line width = \cwidth]; % a
\draw  (\c-\b,100+\CHUPCHIK) -- (\c-\b,100) [line width = \cwidth]; % c-b
\draw  (100,\c-\a) -- (100+\CHUPCHIK,\c-\a)  [line width = \cwidth]; % c-a


% brown menu (a,b,a+b)
\draw  (0,\b+\shift) -- (100,\b+\shift)  [line width = \width, color = brown];
\draw  (\a+\shift,0) -- (\a+\shift,100)  [line width = \width, color = brown];



% blue menu (c-b,b,c)
\draw  (0,\b-\shift) -- (100,\b-\shift)  [line width = \width, color = blue];
\draw  (\c-\b-\shift,0) -- (\c-\b-\shift,100)  [line width = \width, color = blue];



% symmetry line
%\draw  (0,0) -- (100,100) [line width = \width, dotted];


% axes
\draw (\a, -7-\CHUPCHIK) node {$a$};
\draw (-7-\CHUPCHIK, \b) node {$b$};
\draw (\c-\b, 107+\CHUPCHIK) node {$c-b$};
\draw (114+\CHUPCHIK, \c-\a) node {$c-a$};


% blue-black:
\draw (50+0.5*\c-0.5*\b, 0.5*\b) node {\color{blue}$c-(a+b)$};
\draw (0.5*\a+0.5*\c-0.5*\b, 0.5*\b) node {\color{blue}$-a$};

% revenues:
\draw (0.5*\a+0.5*\c-0.5*\b, 50+0.5*\b) node {\color{brown}$a$};
\draw (50 + 0.5*\a, 0.5*\c-0.5*\a+0.5*\b) node {\color{brown}$b$};
\draw (0.5*\a+0.5*\c-0.4*\b, 0.5*\c-0.5*\a+0.45*\b) node {\color{brown}$b$};
\draw (50 + 0.5*\c-0.5*\b, 50 + 0.5*\c-0.5*\a) node {\color{brown}$(a+b)-c$};





\end{tikzpicture}

\ifdefined\PAPER
\else
\end{document}
\fi

==> plots/supermodular.tex <==
\ifdefined\PAPER
\else

\documentclass[10pt]{article}
\usepackage{tikz, ifthen,etoolbox,color}
%\usetikzlibrary{arrows}
\usepackage{calc}
%\usetikzpackage{calc}
\usetikzlibrary{arrows.meta}
\newcommand{\ignore}[1]{}%

\begin{document}
\pagestyle{empty}
\fi
\ifdefined\SCALEC
\else
\def\SCALEC{0.07}
\fi

\ifdefined\CHUPCHIK
\else
\def\CHUPCHIK{6}
\def\cwidth{1}
\fi

\begin{tikzpicture} [scale = \SCALEC]
\tikzstyle{every node}=[font=\LARGE]
\usetikzlibrary{calc}

\def\a{15} % item 1's price
\def\b{45} % item 2's price
\def\c{80} % bundle price

\def\width{3} % line width
\def\shift{1.5} % shift so we can see both lines


% box
\draw  (0,0) -- (0,100) -- (100,100)-- (100,0) -- (0,0) [line width = \width];

% supermodular menu (a,b,c)
\draw  (0,\b) -- (\a, \b) -- (\a, 0) [line width = \width];
\draw  (\c-\b,100) -- (\c-\b,\c-\a) -- (100,\c-\a)  [line width = \width];
\draw  (\a,\b) -- (\c-\b,\c-\a)  [line width = \width];

% Chupchiks
\draw  (-\CHUPCHIK,\b) -- (0, \b) [line width = \cwidth]; % b
\draw  (\a, 0) -- (\a, -\CHUPCHIK) [line width = \cwidth]; % a
\draw  (\c-\b,100+\CHUPCHIK) -- (\c-\b,100) [line width = \cwidth]; % c-b
\draw  (100,\c-\a) -- (100+\CHUPCHIK,\c-\a)  [line width = \cwidth]; % c-a



% axes
\draw (\a, -4 -\CHUPCHIK) node {$a$};
\draw (-4-\CHUPCHIK, \b) node {$b$};
\draw (\c-\b, 100 + 4+\CHUPCHIK) node {$c-b$};
\draw (110 + 4 +\CHUPCHIK, \c-\a) node {$c-a$};


% axes' (v1, v2)
\draw  (0,0) -- (0,115) [line width = 0.5*\width, dashed, ->]; %, blue];
\draw (-8, 110) node {{\color{blue}$v_2$}};
\draw  (0,0) -- (115,0) [line width = 0.5*\width, dashed, ->]; %, blue];
\draw (110,-8) node {{\color{blue}$v_1$}};



% revenues:
\draw (50+0.5*\a, 0.5*\c - 0.5*\a) node {$a$};
\draw (0.5*\c - 0.5*\b, 50+0.5*\b) node {$b$};
\draw (50 + 0.5*\c - 0.5*\b, 50+0.5*\c - 0.5*\a) node {$c$};




\end{tikzpicture}

\ifdefined\PAPER
\else
\end{document}
\fi

==> plots/symmetric_easy.tex <==
\ifdefined\PAPER
\else

\documentclass[10pt]{article}
\usepackage{tikz, ifthen,etoolbox,color}
%\usetikzlibrary{arrows}
\usepackage{calc}
%\usetikzpackage{calc}
\usetikzlibrary{arrows.meta}
\newcommand{\ignore}[1]{}%

\begin{document}
\pagestyle{empty}

\fi

\begin{tikzpicture} [scale = 0.07]
\tikzstyle{every node}=[font=\LARGE]
\usetikzlibrary{calc}

\def\a{60} % item 1's price
\def\b{75} % item 2's price
\def\c{90} % bundle price

\def\width{3} % line width
\def\shift{1.5} % shift so we can see both lines

\ifdefined\CHUPCHIK
\else
\def\CHUPCHIK{6}
\def\cwidth{1}
\fi



% box
\draw  (0,0) -- (0,100) -- (100,100)-- (100,0) -- (0,0) [line width = \width];

% asymmetric menu (a,b,c)
\draw  (0,\b) -- (\c-\b,\b) -- (\c-\b,100)  [line width = \width];
\draw  (\a,0) -- (\a,\c-\a) -- (100,\c-\a)  [line width = \width];
\draw  (\a,\c-\a) -- (\c-\b,\b)  [line width = \width];


% Chupchiks
\draw  (-\CHUPCHIK,\b) -- (0, \b) [line width = \cwidth]; % b
\draw  (\a, 0) -- (\a, -\CHUPCHIK) [line width = \cwidth]; % a
\draw  (\c-\b,100+\CHUPCHIK) -- (\c-\b,100) [line width = \cwidth]; % c-b
\draw  (100,\c-\a) -- (100+\CHUPCHIK,\c-\a)  [line width = \cwidth]; % c-a


% red menu (a,a,c)
\draw  (0,\a+\shift) -- (\c-\a+\shift,\a+\shift) -- (\c-\a+\shift,100)  [line width = \width, color = brown];
\draw  (\a+\shift,0) -- (\a+\shift,\c-\a+\shift) -- (100,\c-\a+\shift)  [line width = \width, color = brown];
\draw  (\a+\shift,\c-\a+\shift) -- (\c-\a+\shift,\a+\shift)  [line width = \width, color = brown];


% green menu (b,b,c)
\draw  (0,\b-\shift) -- (\c-\b-\shift,\b-\shift) -- (\c-\b-\shift,100)  [line width = \width, color = green];
\draw  (\b-\shift,0) -- (\b-\shift,\c-\b-\shift) -- (100,\c-\b-\shift)  [line width = \width, color = green];
\draw  (\b-\shift,\c-\b-\shift) -- (\c-\b-\shift,\b-\shift)  [line width = \width, color = green];



% reverse menu (b,a,c)
\draw  (\b,0) -- (\b,\c-\b) -- (100, \c-\b)  [line width = \width, dotted];
\draw  (0,\a) -- (\c-\a,\a) -- (\c-\a, 100)  [line width = \width, dotted];
\draw  (\c-\a,\a) -- (\b,\c-\b,)  [line width = \width, dotted];

% symmetry line
%\draw  (0,0) -- (100,100) [line width = \width, dotted];

% axes
\draw (\a, -7-\CHUPCHIK) node {$a$};
\draw (-7-\CHUPCHIK, \b) node {$b$};
\draw (\c-\b, 107+\CHUPCHIK) node {$c-b$};
\draw (114+\CHUPCHIK, \c-\a) node {$c-a$};








\end{tikzpicture}

\ifdefined\PAPER
\else
\end{document}
\fi

==> plots/symmetrized.tex <==
\ifdefined\PAPER
\else

\documentclass[10pt]{article}
\usepackage{tikz, ifthen,etoolbox,color}
%\usetikzlibrary{arrows}
\usepackage{calc}
%\usetikzpackage{calc}
\usetikzlibrary{arrows.meta}
\newcommand{\ignore}[1]{}%

\begin{document}
\pagestyle{empty}
\fi
\ifdefined\SCALEB
\else
\def\SCALEB{0.07}
\fi
\begin{tikzpicture} [scale = \SCALEB]

%\tikzstyle{every node}=[font=\LARGE]
\usetikzlibrary{calc}

\def\a{27} % item 1's price
\def\b{70} % item 2's price
\def\c{85} % bundle price

\def\width{3} % line width
\def\shift{1.5} % shift so we can see both lines

\ifdefined\CHUPCHIK
\else
\def\CHUPCHIK{6}
\def\cwidth{1}
\fi


% box
\draw  (0,0) -- (0,100) -- (100,100)-- (100,0) -- (0,0) [line width = \width];

% asymmetric menu (a,b,c)
\draw  (0,\b) -- (\c-\b,\b) -- (\c-\b,100)  [line width = \width];
\draw  (\a,0) -- (\a,\c-\a) -- (100,\c-\a)  [line width = \width];
\draw  (\a,\c-\a) -- (\c-\b,\b)  [line width = \width];

% Chupchiks
\draw  (-\CHUPCHIK,\b) -- (0, \b) [line width = \cwidth]; % b
\draw  (\a, 0) -- (\a, -\CHUPCHIK) [line width = \cwidth]; % a
\draw  (\c-\b,100+\CHUPCHIK) -- (\c-\b,100) [line width = \cwidth]; % c-b
\draw  (100,\c-\a) -- (100+\CHUPCHIK,\c-\a)  [line width = \cwidth]; % c-a


% reverse menu (b,a,c)
\draw  (\b,0) -- (\b,\c-\b) -- (100, \c-\b)  [line width = \width, dotted];
\draw  (0,\a) -- (\c-\a,\a) -- (\c-\a, 100)  [line width = \width, dotted];
\draw  (\c-\a,\a) -- (\b,\c-\b,)  [line width = \width, dotted];



%\draw (0.5*\c, 0.5*\a) node {$a$};
\draw (0.5*\a, 0.5*\c) node {$a$};
\draw (0.5*\c-0.5*\b, 0.5*\b+50) node {$a+b$};
\draw (0.5*\c, 0.5*\c) node {$2a$};
\draw (\c-0.5*\a-0.5*\b, 0.5*\c-0.5*\a + 50) node {$a+c$};
\draw (0.5*\c-0.5*\a+50, 0.5*\c-0.5*\a+50) node {$2c$};


\draw (0.5*\c, 0.5*\a) node {$a$};
\draw (0.5*\b+50, 0.5*\c-0.5*\b) node {$a+b$};
\draw (0.5*\c-0.5*\a + 50, \c-0.5*\a-0.5*\b) node {$a+c$};


% axes
\draw (\a, -7-\CHUPCHIK) node {$a$};
\draw (-2-\CHUPCHIK, \b) node [left] {$b$};
\draw (\c-\b, 107+\CHUPCHIK) node {$c-b$};
\draw (103+\CHUPCHIK,\c-\a) node [right] {$c-a$};





\end{tikzpicture}
\ifdefined\PAPER
\else
\end{document}
\fi
